On The Role of Alias and Band-Shift for Sentinel-2 Super-Resolution

In this work, we study the problem of single-image super-resolution (SISR) of Sentinel-2 imagery. We show that thanks to its unique sensor specification, namely the inter-band shift and alias, that deep-learning methods are able to recover fine details. By training a model using a simple $L_1$ loss, results are free of hallucinated details. For this study, we build a dataset of pairs of images Sentinel-2/PlanetScope to train and evaluate our super-resolution (SR) model.

==> img/many-results/worksite-Gr_g_b.tex <==
31.30


==> img/many-results/worksite-Grgb.tex <==
33.76


==> img/many-results/worksite-Grgb_gan_pretrained.tex <==
31.01


==> img/many-results/worksite-bicubic.tex <==
29.42

